Twistor Coverings and Feynman Diagrams

Recently, a worldsheet dual to free ${\cal N}=4$ Super Yang-Mills has been proposed in terms of twistor variables for ${\rm AdS}_5$, in parallel to that for the ${\rm AdS}_3$ dual to the free symmetric orbifold CFT. In the latter case, holomorphic covering maps play a central role in determining correlators and are associated to Feynman diagrams. After recasting these maps in terms of the worldsheet twistor variables for ${\rm AdS}_3$, we generalise to ${\rm AdS}_5$. We propose stringy incidence relations and appropriate reality conditions for the twistor covering maps. For some special kinematic configurations of correlators, we exhibit an explicit construction of the corresponding covering map. We find that the closed string worldsheet corresponding to this map is related to a gauge theory Feynman diagram by the Strebel construction, as for ${\rm AdS}_3/{\rm CFT}_2$. Rather strikingly, the regularised Strebel area of the worldsheet reproduces the Feynman propagator of the free field theory.

==> (inline-0) <==
\begin{tikzpicture}[scale = 0.65]

%defining the center of the picture

\coordinate (W) at (1.5,0.5);

% clipping the whole thing

\clip ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);
%\draw[ultra thick] ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);

%defining the coordinates of the important points -- A,B,C,D are the intersections of the circles, whereas X,Y,Z are the three insertion points (with the fourth at infinity)

\coordinate (A) at (0.8,2.925);
\coordinate (B) at (3.5,1.95);
\coordinate (C) at (2.2,0.75);
\coordinate (D) at (2.625,-1.45);
\coordinate (X) at (0,0);
\coordinate (Y) at (4,0);
\coordinate (Z) at (2,2);

%One Triangle
%\draw[very thick, white, fill=green!15!] (2,2)--(2.2,0.75)--(4,0)--(3.5,1.95)--(2,2);
%\draw[white,fill=cyan!15!] (0,0)--(2.2,0.75)--(4,0)--(2.625,-1.45)--(0,0);
%\draw[white,fill=orange!15!] (0,0)--(2.2,0.75)--(Z)--(A)--(X);
%\draw[white,fill=blue!15!] (A)--(0.5,4.5)--($(W) + (-5,4)$)--($(W) + (-5,-4)$)--($(W) + (-5,-4)$)--(2.5,-3.5)--(D)--(X)--(A);
%\draw[white, fill=purple!100!blue!30!] (A)--(0.5,4.5)--($(W) + (5,4)$)--(B)--(Z)--(A);
%
%\draw[white, fill=red!20!] (B)--($(W) + (5,4)$)--($(W) + (5,-4)$)--(2.5,-3.5)--(D)--(Y)--(B);

%drawing the circles that define borders of the equal-time trajectories

\draw[very thick, blue] ([shift = (75:3cm)]X) arc (75:331:3cm);
\draw[very thick, red] ([shift = (105:2cm)]Y) arc (105:-134:2cm);
\draw[very thick, blue!30!purple!100!] ([shift = (-2:1.5cm)]Z) arc (-2:144:1.5cm);
\draw[very thick, orange] (A) to[bend right] (C);
\draw[very thick, cyan] (C) to[bend right] (D);
\draw[very thick, green] (B) to[bend left] (C);

%insertion points and intersections get some volume

\draw[red] (A) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (B) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (C) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (D) node[cross = 4, color = black, rotate = 0]{};
\fill (X) circle (0.1);
\fill (Y) circle (0.1);
\fill (Z) circle (0.1);

%graph connecting insertion points

\draw[dashed, thick] (X) to[out = -10, in = -170, looseness=1.5] (Y) to[out = 135-10, in = -45+10] (Z) to[out = -135 - 10, in = 45 + 10] (X);
\draw[dashed, thick] (X) -- (-3.5,-2);
\draw[dashed, thick] (Y) -- (6.5,-1.0);
\draw[dashed, thick] (Z) -- (3.5,4.5);

%the hard part -- the equal-time contours

%the contours around the point (X)

\draw (X) circle (0.3);
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.86cm) $) ($(X) + (15:2.04cm) $) ($(X) + (30:1.86cm) $) ($(X) + (45:1.77cm) $) ($(X) + (60:1.95cm) $) ($(X) + (75:2.67cm) $) ($(X) + (90:2.76cm) $) ($(X) + (105:2.76cm) $) ($(X) + (120:2.76cm) $) ($(X) + (135:2.76cm) $) ($(X) + (150:2.76cm) $) ($(X) + (165:2.76cm) $) ($(X) + (180:2.76cm) $) ($(X) + (195:2.76cm) $) ($(X) + (210:2.76cm) $) ($(X) + (225:2.76cm) $) ($(X) + (240:2.76cm) $) ($(X) + (255:2.76cm) $) ($(X) + (270:2.76cm) $) ($(X) + (285:2.76cm) $) ($(X) + (300:2.76cm) $) ($(X) + (315:2.76cm) $) ($(X) + (330:2.76cm) $) ($(X) + (345:2.04cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.72cm) $) ($(X) + (15:1.88cm) $) ($(X) + (30:1.72cm) $) ($(X) + (45:1.64cm) $) ($(X) + (60:1.8cm) $) ($(X) + (75:2.44cm) $) ($(X) + (90:2.52cm) $) ($(X) + (105:2.52cm) $) ($(X) + (120:2.52cm) $) ($(X) + (135:2.52cm) $) ($(X) + (150:2.52cm) $) ($(X) + (165:2.52cm) $) ($(X) + (180:2.52cm) $) ($(X) + (195:2.52cm) $) ($(X) + (210:2.52cm) $) ($(X) + (225:2.52cm) $) ($(X) + (240:2.52cm) $) ($(X) + (255:2.52cm) $) ($(X) + (270:2.52cm) $) ($(X) + (285:2.52cm) $) ($(X) + (300:2.52cm) $) ($(X) + (315:2.52cm) $) ($(X) + (330:2.52cm) $) ($(X) + (345:1.88cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.58cm) $) ($(X) + (15:1.72cm) $) ($(X) + (30:1.58cm) $) ($(X) + (45:1.51cm) $) ($(X) + (60:1.65cm) $) ($(X) + (75:2.21cm) $) ($(X) + (90:2.28cm) $) ($(X) + (105:2.28cm) $) ($(X) + (120:2.28cm) $) ($(X) + (135:2.28cm) $) ($(X) + (150:2.28cm) $) ($(X) + (165:2.28cm) $) ($(X) + (180:2.28cm) $) ($(X) + (195:2.28cm) $) ($(X) + (210:2.28cm) $) ($(X) + (225:2.28cm) $) ($(X) + (240:2.28cm) $) ($(X) + (255:2.28cm) $) ($(X) + (270:2.28cm) $) ($(X) + (285:2.28cm) $) ($(X) + (300:2.28cm) $) ($(X) + (315:2.28cm) $) ($(X) + (330:2.28cm) $) ($(X) + (345:1.72cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.44cm) $) ($(X) + (15:1.56cm) $) ($(X) + (30:1.44cm) $) ($(X) + (45:1.38cm) $) ($(X) + (60:1.5cm) $) ($(X) + (75:1.98cm) $) ($(X) + (90:2.04cm) $) ($(X) + (105:2.04cm) $) ($(X) + (120:2.04cm) $) ($(X) + (135:2.04cm) $) ($(X) + (150:2.04cm) $) ($(X) + (165:2.04cm) $) ($(X) + (180:2.04cm) $) ($(X) + (195:2.04cm) $) ($(X) + (210:2.04cm) $) ($(X) + (225:2.04cm) $) ($(X) + (240:2.04cm) $) ($(X) + (255:2.04cm) $) ($(X) + (270:2.04cm) $) ($(X) + (285:2.04cm) $) ($(X) + (300:2.04cm) $) ($(X) + (315:2.04cm) $) ($(X) + (330:2.04cm) $) ($(X) + (345:1.56cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.3cm) $) ($(X) + (15:1.4cm) $) ($(X) + (30:1.3cm) $) ($(X) + (45:1.25cm) $) ($(X) + (60:1.35cm) $) ($(X) + (75:1.75cm) $) ($(X) + (90:1.8cm) $) ($(X) + (105:1.8cm) $) ($(X) + (120:1.8cm) $) ($(X) + (135:1.8cm) $) ($(X) + (150:1.8cm) $) ($(X) + (165:1.8cm) $) ($(X) + (180:1.8cm) $) ($(X) + (195:1.8cm) $) ($(X) + (210:1.8cm) $) ($(X) + (225:1.8cm) $) ($(X) + (240:1.8cm) $) ($(X) + (255:1.8cm) $) ($(X) + (270:1.8cm) $) ($(X) + (285:1.8cm) $) ($(X) + (300:1.8cm) $) ($(X) + (315:1.8cm) $) ($(X) + (330:1.8cm) $) ($(X) + (345:1.4cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.16cm) $) ($(X) + (15:1.24cm) $) ($(X) + (30:1.16cm) $) ($(X) + (45:1.12cm) $) ($(X) + (60:1.2cm) $) ($(X) + (75:1.52cm) $) ($(X) + (90:1.56cm) $) ($(X) + (105:1.56cm) $) ($(X) + (120:1.56cm) $) ($(X) + (135:1.56cm) $) ($(X) + (150:1.56cm) $) ($(X) + (165:1.56cm) $) ($(X) + (180:1.56cm) $) ($(X) + (195:1.56cm) $) ($(X) + (210:1.56cm) $) ($(X) + (225:1.56cm) $) ($(X) + (240:1.56cm) $) ($(X) + (255:1.56cm) $) ($(X) + (270:1.56cm) $) ($(X) + (285:1.56cm) $) ($(X) + (300:1.56cm) $) ($(X) + (315:1.56cm) $) ($(X) + (330:1.56cm) $) ($(X) + (345:1.24cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.02cm) $) ($(X) + (15:1.08cm) $) ($(X) + (30:1.02cm) $) ($(X) + (45:0.99cm) $) ($(X) + (60:1.05cm) $) ($(X) + (75:1.29cm) $) ($(X) + (90:1.32cm) $) ($(X) + (105:1.32cm) $) ($(X) + (120:1.32cm) $) ($(X) + (135:1.32cm) $) ($(X) + (150:1.32cm) $) ($(X) + (165:1.32cm) $) ($(X) + (180:1.32cm) $) ($(X) + (195:1.32cm) $) ($(X) + (210:1.32cm) $) ($(X) + (225:1.32cm) $) ($(X) + (240:1.32cm) $) ($(X) + (255:1.32cm) $) ($(X) + (270:1.32cm) $) ($(X) + (285:1.32cm) $) ($(X) + (300:1.32cm) $) ($(X) + (315:1.32cm) $) ($(X) + (330:1.32cm) $) ($(X) + (345:1.08cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.88cm) $) ($(X) + (15:0.92cm) $) ($(X) + (30:0.88cm) $) ($(X) + (45:0.86cm) $) ($(X) + (60:0.9cm) $) ($(X) + (75:1.06cm) $) ($(X) + (90:1.08cm) $) ($(X) + (105:1.08cm) $) ($(X) + (120:1.08cm) $) ($(X) + (135:1.08cm) $) ($(X) + (150:1.08cm) $) ($(X) + (165:1.08cm) $) ($(X) + (180:1.08cm) $) ($(X) + (195:1.08cm) $) ($(X) + (210:1.08cm) $) ($(X) + (225:1.08cm) $) ($(X) + (240:1.08cm) $) ($(X) + (255:1.08cm) $) ($(X) + (270:1.08cm) $) ($(X) + (285:1.08cm) $) ($(X) + (300:1.08cm) $) ($(X) + (315:1.08cm) $) ($(X) + (330:1.08cm) $) ($(X) + (345:0.92cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.74cm) $) ($(X) + (15:0.76cm) $) ($(X) + (30:0.74cm) $) ($(X) + (45:0.73cm) $) ($(X) + (60:0.75cm) $) ($(X) + (75:0.83cm) $) ($(X) + (90:0.84cm) $) ($(X) + (105:0.84cm) $) ($(X) + (120:0.84cm) $) ($(X) + (135:0.84cm) $) ($(X) + (150:0.84cm) $) ($(X) + (165:0.84cm) $) ($(X) + (180:0.84cm) $) ($(X) + (195:0.84cm) $) ($(X) + (210:0.84cm) $) ($(X) + (225:0.84cm) $) ($(X) + (240:0.84cm) $) ($(X) + (255:0.84cm) $) ($(X) + (270:0.84cm) $) ($(X) + (285:0.84cm) $) ($(X) + (300:0.84cm) $) ($(X) + (315:0.84cm) $) ($(X) + (330:0.84cm) $) ($(X) + (345:0.76cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.6cm) $) ($(X) + (15:0.6cm) $) ($(X) + (30:0.6cm) $) ($(X) + (45:0.6cm) $) ($(X) + (60:0.6cm) $) ($(X) + (75:0.6cm) $) ($(X) + (90:0.6cm) $) ($(X) + (105:0.6cm) $) ($(X) + (120:0.6cm) $) ($(X) + (135:0.6cm) $) ($(X) + (150:0.6cm) $) ($(X) + (165:0.6cm) $) ($(X) + (180:0.6cm) $) ($(X) + (195:0.6cm) $) ($(X) + (210:0.6cm) $) ($(X) + (225:0.6cm) $) ($(X) + (240:0.6cm) $) ($(X) + (255:0.6cm) $) ($(X) + (270:0.6cm) $) ($(X) + (285:0.6cm) $) ($(X) + (300:0.6cm) $) ($(X) + (315:0.6cm) $) ($(X) + (330:0.6cm) $) ($(X) + (345:0.6cm) $) };

% the contours around the point (Y)

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.74cm) $) ($(Y) + (15:1.74cm) $) ($(Y) + (30:1.74cm) $) ($(Y) + (45:1.74cm) $) ($(Y) + (60:1.74cm) $) ($(Y) + (75:1.74cm) $) ($(Y) + (90:1.74cm) $) ($(Y) + (105:1.74cm) $) ($(Y) + (120:1.4cm) $) ($(Y) + (135:1.31cm) $) ($(Y) + (150:1.49cm) $) ($(Y) + (165:1.7cm) $) ($(Y) + (180:1.7cm) $) ($(Y) + (195:1.7cm) $) ($(Y) + (210:1.7cm) $) ($(Y) + (225:1.74cm) $) ($(Y) + (240:1.74cm) $) ($(Y) + (255:1.74cm) $) ($(Y) + (270:1.74cm) $) ($(Y) + (285:1.74cm) $) ($(Y) + (300:1.74cm) $) ($(Y) + (315:1.74cm) $) ($(Y) + (330:1.74cm) $) ($(Y) + (345:1.74cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.49cm) $) ($(Y) + (15:1.49cm) $) ($(Y) + (30:1.49cm) $) ($(Y) + (45:1.49cm) $) ($(Y) + (60:1.49cm) $) ($(Y) + (75:1.49cm) $) ($(Y) + (90:1.49cm) $) ($(Y) + (105:1.49cm) $) ($(Y) + (120:1.2cm) $) ($(Y) + (135:1.13cm) $) ($(Y) + (150:1.27cm) $) ($(Y) + (165:1.45cm) $) ($(Y) + (180:1.45cm) $) ($(Y) + (195:1.45cm) $) ($(Y) + (210:1.45cm) $) ($(Y) + (225:1.49cm) $) ($(Y) + (240:1.49cm) $) ($(Y) + (255:1.49cm) $) ($(Y) + (270:1.49cm) $) ($(Y) + (285:1.49cm) $) ($(Y) + (300:1.49cm) $) ($(Y) + (315:1.49cm) $) ($(Y) + (330:1.49cm) $) ($(Y) + (345:1.49cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.23cm) $) ($(Y) + (15:1.23cm) $) ($(Y) + (30:1.23cm) $) ($(Y) + (45:1.23cm) $) ($(Y) + (60:1.23cm) $) ($(Y) + (75:1.23cm) $) ($(Y) + (90:1.23cm) $) ($(Y) + (105:1.23cm) $) ($(Y) + (120:1.0cm) $) ($(Y) + (135:0.94cm) $) ($(Y) + (150:1.06cm) $) ($(Y) + (165:1.2cm) $) ($(Y) + (180:1.2cm) $) ($(Y) + (195:1.2cm) $) ($(Y) + (210:1.2cm) $) ($(Y) + (225:1.23cm) $) ($(Y) + (240:1.23cm) $) ($(Y) + (255:1.23cm) $) ($(Y) + (270:1.23cm) $) ($(Y) + (285:1.23cm) $) ($(Y) + (300:1.23cm) $) ($(Y) + (315:1.23cm) $) ($(Y) + (330:1.23cm) $) ($(Y) + (345:1.23cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.97cm) $) ($(Y) + (15:0.97cm) $) ($(Y) + (30:0.97cm) $) ($(Y) + (45:0.97cm) $) ($(Y) + (60:0.97cm) $) ($(Y) + (75:0.97cm) $) ($(Y) + (90:0.97cm) $) ($(Y) + (105:0.97cm) $) ($(Y) + (120:0.8cm) $) ($(Y) + (135:0.76cm) $) ($(Y) + (150:0.84cm) $) ($(Y) + (165:0.95cm) $) ($(Y) + (180:0.95cm) $) ($(Y) + (195:0.95cm) $) ($(Y) + (210:0.95cm) $) ($(Y) + (225:0.97cm) $) ($(Y) + (240:0.97cm) $) ($(Y) + (255:0.97cm) $) ($(Y) + (270:0.97cm) $) ($(Y) + (285:0.97cm) $) ($(Y) + (300:0.97cm) $) ($(Y) + (315:0.97cm) $) ($(Y) + (330:0.97cm) $) ($(Y) + (345:0.97cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.71cm) $) ($(Y) + (15:0.71cm) $) ($(Y) + (30:0.71cm) $) ($(Y) + (45:0.71cm) $) ($(Y) + (60:0.71cm) $) ($(Y) + (75:0.71cm) $) ($(Y) + (90:0.71cm) $) ($(Y) + (105:0.71cm) $) ($(Y) + (120:0.6cm) $) ($(Y) + (135:0.57cm) $) ($(Y) + (150:0.63cm) $) ($(Y) + (165:0.7cm) $) ($(Y) + (180:0.7cm) $) ($(Y) + (195:0.7cm) $) ($(Y) + (210:0.7cm) $) ($(Y) + (225:0.71cm) $) ($(Y) + (240:0.71cm) $) ($(Y) + (255:0.71cm) $) ($(Y) + (270:0.71cm) $) ($(Y) + (285:0.71cm) $) ($(Y) + (300:0.71cm) $) ($(Y) + (315:0.71cm) $) ($(Y) + (330:0.71cm) $) ($(Y) + (345:0.71cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.46cm) $) ($(Y) + (15:0.46cm) $) ($(Y) + (30:0.46cm) $) ($(Y) + (45:0.46cm) $) ($(Y) + (60:0.46cm) $) ($(Y) + (75:0.46cm) $) ($(Y) + (90:0.46cm) $) ($(Y) + (105:0.46cm) $) ($(Y) + (120:0.4cm) $) ($(Y) + (135:0.39cm) $) ($(Y) + (150:0.41cm) $) ($(Y) + (165:0.45cm) $) ($(Y) + (180:0.45cm) $) ($(Y) + (195:0.45cm) $) ($(Y) + (210:0.45cm) $) ($(Y) + (225:0.46cm) $) ($(Y) + (240:0.46cm) $) ($(Y) + (255:0.46cm) $) ($(Y) + (270:0.46cm) $) ($(Y) + (285:0.46cm) $) ($(Y) + (300:0.46cm) $) ($(Y) + (315:0.46cm) $) ($(Y) + (330:0.46cm) $) ($(Y) + (345:0.46cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.2cm) $) ($(Y) + (15:0.2cm) $) ($(Y) + (30:0.2cm) $) ($(Y) + (45:0.2cm) $) ($(Y) + (60:0.2cm) $) ($(Y) + (75:0.2cm) $) ($(Y) + (90:0.2cm) $) ($(Y) + (105:0.2cm) $) ($(Y) + (120:0.2cm) $) ($(Y) + (135:0.2cm) $) ($(Y) + (150:0.2cm) $) ($(Y) + (165:0.2cm) $) ($(Y) + (180:0.2cm) $) ($(Y) + (195:0.2cm) $) ($(Y) + (210:0.2cm) $) ($(Y) + (225:0.2cm) $) ($(Y) + (240:0.2cm) $) ($(Y) + (255:0.2cm) $) ($(Y) + (270:0.2cm) $) ($(Y) + (285:0.2cm) $) ($(Y) + (300:0.2cm) $) ($(Y) + (315:0.2cm) $) ($(Y) + (330:0.2cm) $) ($(Y) + (345:0.2cm) $) };

%and now for the contours around (Z)

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:1.23cm) $) ($(Z) + (15:1.23cm) $) ($(Z) + (30:1.23cm) $) ($(Z) + (45:1.23cm) $) ($(Z) + (60:1.23cm) $) ($(Z) + (75:1.23cm) $) ($(Z) + (90:1.23cm) $) ($(Z) + (105:1.23cm) $) ($(Z) + (120:1.23cm) $) ($(Z) + (135:1.23cm) $) ($(Z) + (150:1.11cm) $) ($(Z) + (165:0.95cm) $) ($(Z) + (180:0.83cm) $) ($(Z) + (195:0.76cm) $) ($(Z) + (210:0.73cm) $) ($(Z) + (225:0.73cm) $) ($(Z) + (240:0.75cm) $) ($(Z) + (255:0.83cm) $) ($(Z) + (270:0.95cm) $) ($(Z) + (285:1.03cm) $) ($(Z) + (300:1.03cm) $) ($(Z) + (315:1.07cm) $) ($(Z) + (330:1.11cm) $) ($(Z) + (345:1.15cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.96cm) $) ($(Z) + (15:0.96cm) $) ($(Z) + (30:0.96cm) $) ($(Z) + (45:0.96cm) $) ($(Z) + (60:0.96cm) $) ($(Z) + (75:0.96cm) $) ($(Z) + (90:0.96cm) $) ($(Z) + (105:0.96cm) $) ($(Z) + (120:0.96cm) $) ($(Z) + (135:0.96cm) $) ($(Z) + (150:0.87cm) $) ($(Z) + (165:0.75cm) $) ($(Z) + (180:0.66cm) $) ($(Z) + (195:0.61cm) $) ($(Z) + (210:0.58cm) $) ($(Z) + (225:0.59cm) $) ($(Z) + (240:0.6cm) $) ($(Z) + (255:0.66cm) $) ($(Z) + (270:0.75cm) $) ($(Z) + (285:0.81cm) $) ($(Z) + (300:0.81cm) $) ($(Z) + (315:0.84cm) $) ($(Z) + (330:0.87cm) $) ($(Z) + (345:0.9cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.69cm) $) ($(Z) + (15:0.69cm) $) ($(Z) + (30:0.69cm) $) ($(Z) + (45:0.69cm) $) ($(Z) + (60:0.69cm) $) ($(Z) + (75:0.69cm) $) ($(Z) + (90:0.69cm) $) ($(Z) + (105:0.69cm) $) ($(Z) + (120:0.69cm) $) ($(Z) + (135:0.69cm) $) ($(Z) + (150:0.63cm) $) ($(Z) + (165:0.55cm) $) ($(Z) + (180:0.49cm) $) ($(Z) + (195:0.45cm) $) ($(Z) + (210:0.44cm) $) ($(Z) + (225:0.44cm) $) ($(Z) + (240:0.45cm) $) ($(Z) + (255:0.49cm) $) ($(Z) + (270:0.55cm) $) ($(Z) + (285:0.59cm) $) ($(Z) + (300:0.59cm) $) ($(Z) + (315:0.61cm) $) ($(Z) + (330:0.63cm) $) ($(Z) + (345:0.65cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.42cm) $) ($(Z) + (15:0.42cm) $) ($(Z) + (30:0.42cm) $) ($(Z) + (45:0.42cm) $) ($(Z) + (60:0.42cm) $) ($(Z) + (75:0.42cm) $) ($(Z) + (90:0.42cm) $) ($(Z) + (105:0.42cm) $) ($(Z) + (120:0.42cm) $) ($(Z) + (135:0.42cm) $) ($(Z) + (150:0.39cm) $) ($(Z) + (165:0.35cm) $) ($(Z) + (180:0.32cm) $) ($(Z) + (195:0.3cm) $) ($(Z) + (210:0.29cm) $) ($(Z) + (225:0.3cm) $) ($(Z) + (240:0.3cm) $) ($(Z) + (255:0.32cm) $) ($(Z) + (270:0.35cm) $) ($(Z) + (285:0.37cm) $) ($(Z) + (300:0.37cm) $) ($(Z) + (315:0.38cm) $) ($(Z) + (330:0.39cm) $) ($(Z) + (345:0.4cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.15cm) $) ($(Z) + (15:0.15cm) $) ($(Z) + (30:0.15cm) $) ($(Z) + (45:0.15cm) $) ($(Z) + (60:0.15cm) $) ($(Z) + (75:0.15cm) $) ($(Z) + (90:0.15cm) $) ($(Z) + (105:0.15cm) $) ($(Z) + (120:0.15cm) $) ($(Z) + (135:0.15cm) $) ($(Z) + (150:0.15cm) $) ($(Z) + (165:0.15cm) $) ($(Z) + (180:0.15cm) $) ($(Z) + (195:0.15cm) $) ($(Z) + (210:0.15cm) $) ($(Z) + (225:0.15cm) $) ($(Z) + (240:0.15cm) $) ($(Z) + (255:0.15cm) $) ($(Z) + (270:0.15cm) $) ($(Z) + (285:0.15cm) $) ($(Z) + (300:0.15cm) $) ($(Z) + (315:0.15cm) $) ($(Z) + (330:0.15cm) $) ($(Z) + (345:0.15cm) $) };

% finally, the outer contours

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.61cm) $) ($(W) + (15:4.11cm) $) ($(W) + (30:3.39cm) $) ($(W) + (45:3.12cm) $) ($(W) + (60:3.3cm) $) ($(W) + (75:3.37cm) $) ($(W) + (90:3.21cm) $) ($(W) + (105:2.94cm) $) ($(W) + (120:3.21cm) $) ($(W) + (135:3.66cm) $) ($(W) + (150:4.02cm) $) ($(W) + (165:4.38cm) $) ($(W) + (180:4.61cm) $) ($(W) + (195:4.7cm) $) ($(W) + (210:4.7cm) $) ($(W) + (225:4.51cm) $) ($(W) + (240:4.2cm) $) ($(W) + (255:3.79cm) $) ($(W) + (270:3.41cm) $) ($(W) + (285:2.98cm) $) ($(W) + (300:2.94cm) $) ($(W) + (315:3.79cm) $) ($(W) + (330:4.42cm) $) ($(W) + (345:4.7cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.76cm) $) ($(W) + (15:4.32cm) $) ($(W) + (30:3.68cm) $) ($(W) + (45:3.44cm) $) ($(W) + (60:3.6cm) $) ($(W) + (75:3.66cm) $) ($(W) + (90:3.52cm) $) ($(W) + (105:3.28cm) $) ($(W) + (120:3.52cm) $) ($(W) + (135:3.92cm) $) ($(W) + (150:4.24cm) $) ($(W) + (165:4.56cm) $) ($(W) + (180:4.76cm) $) ($(W) + (195:4.84cm) $) ($(W) + (210:4.84cm) $) ($(W) + (225:4.68cm) $) ($(W) + (240:4.4cm) $) ($(W) + (255:4.04cm) $) ($(W) + (270:3.7cm) $) ($(W) + (285:3.32cm) $) ($(W) + (300:3.28cm) $) ($(W) + (315:4.04cm) $) ($(W) + (330:4.6cm) $) ($(W) + (345:4.84cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.92cm) $) ($(W) + (15:4.53cm) $) ($(W) + (30:3.97cm) $) ($(W) + (45:3.76cm) $) ($(W) + (60:3.9cm) $) ($(W) + (75:3.96cm) $) ($(W) + (90:3.83cm) $) ($(W) + (105:3.62cm) $) ($(W) + (120:3.83cm) $) ($(W) + (135:4.18cm) $) ($(W) + (150:4.46cm) $) ($(W) + (165:4.74cm) $) ($(W) + (180:4.92cm) $) ($(W) + (195:4.98cm) $) ($(W) + (210:4.98cm) $) ($(W) + (225:4.84cm) $) ($(W) + (240:4.6cm) $) ($(W) + (255:4.29cm) $) ($(W) + (270:3.98cm) $) ($(W) + (285:3.66cm) $) ($(W) + (300:3.62cm) $) ($(W) + (315:4.29cm) $) ($(W) + (330:4.78cm) $) ($(W) + (345:4.98cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.07cm) $) ($(W) + (15:4.74cm) $) ($(W) + (30:4.26cm) $) ($(W) + (45:4.08cm) $) ($(W) + (60:4.2cm) $) ($(W) + (75:4.25cm) $) ($(W) + (90:4.14cm) $) ($(W) + (105:3.96cm) $) ($(W) + (120:4.14cm) $) ($(W) + (135:4.44cm) $) ($(W) + (150:4.68cm) $) ($(W) + (165:4.92cm) $) ($(W) + (180:5.07cm) $) ($(W) + (195:5.13cm) $) ($(W) + (210:5.13cm) $) ($(W) + (225:5.01cm) $) ($(W) + (240:4.8cm) $) ($(W) + (255:4.53cm) $) ($(W) + (270:4.27cm) $) ($(W) + (285:3.99cm) $) ($(W) + (300:3.96cm) $) ($(W) + (315:4.53cm) $) ($(W) + (330:4.95cm) $) ($(W) + (345:5.13cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.22cm) $) ($(W) + (15:4.95cm) $) ($(W) + (30:4.55cm) $) ($(W) + (45:4.4cm) $) ($(W) + (60:4.5cm) $) ($(W) + (75:4.54cm) $) ($(W) + (90:4.45cm) $) ($(W) + (105:4.3cm) $) ($(W) + (120:4.45cm) $) ($(W) + (135:4.7cm) $) ($(W) + (150:4.9cm) $) ($(W) + (165:5.1cm) $) ($(W) + (180:5.22cm) $) ($(W) + (195:5.28cm) $) ($(W) + (210:5.28cm) $) ($(W) + (225:5.17cm) $) ($(W) + (240:5.0cm) $) ($(W) + (255:4.78cm) $) ($(W) + (270:4.56cm) $) ($(W) + (285:4.33cm) $) ($(W) + (300:4.3cm) $) ($(W) + (315:4.78cm) $) ($(W) + (330:5.13cm) $) ($(W) + (345:5.28cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.38cm) $) ($(W) + (15:5.16cm) $) ($(W) + (30:4.84cm) $) ($(W) + (45:4.72cm) $) ($(W) + (60:4.8cm) $) ($(W) + (75:4.83cm) $) ($(W) + (90:4.76cm) $) ($(W) + (105:4.64cm) $) ($(W) + (120:4.76cm) $) ($(W) + (135:4.96cm) $) ($(W) + (150:5.12cm) $) ($(W) + (165:5.28cm) $) ($(W) + (180:5.38cm) $) ($(W) + (195:5.42cm) $) ($(W) + (210:5.42cm) $) ($(W) + (225:5.34cm) $) ($(W) + (240:5.2cm) $) ($(W) + (255:5.02cm) $) ($(W) + (270:4.85cm) $) ($(W) + (285:4.66cm) $) ($(W) + (300:4.64cm) $) ($(W) + (315:5.02cm) $) ($(W) + (330:5.3cm) $) ($(W) + (345:5.42cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.54cm) $) ($(W) + (15:5.37cm) $) ($(W) + (30:5.13cm) $) ($(W) + (45:5.04cm) $) ($(W) + (60:5.1cm) $) ($(W) + (75:5.12cm) $) ($(W) + (90:5.07cm) $) ($(W) + (105:4.98cm) $) ($(W) + (120:5.07cm) $) ($(W) + (135:5.22cm) $) ($(W) + (150:5.34cm) $) ($(W) + (165:5.46cm) $) ($(W) + (180:5.54cm) $) ($(W) + (195:5.56cm) $) ($(W) + (210:5.56cm) $) ($(W) + (225:5.5cm) $) ($(W) + (240:5.4cm) $) ($(W) + (255:5.27cm) $) ($(W) + (270:5.14cm) $) ($(W) + (285:4.99cm) $) ($(W) + (300:4.98cm) $) ($(W) + (315:5.27cm) $) ($(W) + (330:5.47cm) $) ($(W) + (345:5.56cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.69cm) $) ($(W) + (15:5.58cm) $) ($(W) + (30:5.42cm) $) ($(W) + (45:5.36cm) $) ($(W) + (60:5.4cm) $) ($(W) + (75:5.42cm) $) ($(W) + (90:5.38cm) $) ($(W) + (105:5.32cm) $) ($(W) + (120:5.38cm) $) ($(W) + (135:5.48cm) $) ($(W) + (150:5.56cm) $) ($(W) + (165:5.64cm) $) ($(W) + (180:5.69cm) $) ($(W) + (195:5.71cm) $) ($(W) + (210:5.71cm) $) ($(W) + (225:5.67cm) $) ($(W) + (240:5.6cm) $) ($(W) + (255:5.51cm) $) ($(W) + (270:5.42cm) $) ($(W) + (285:5.33cm) $) ($(W) + (300:5.32cm) $) ($(W) + (315:5.51cm) $) ($(W) + (330:5.65cm) $) ($(W) + (345:5.71cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.85cm) $) ($(W) + (15:5.79cm) $) ($(W) + (30:5.71cm) $) ($(W) + (45:5.68cm) $) ($(W) + (60:5.7cm) $) ($(W) + (75:5.71cm) $) ($(W) + (90:5.69cm) $) ($(W) + (105:5.66cm) $) ($(W) + (120:5.69cm) $) ($(W) + (135:5.74cm) $) ($(W) + (150:5.78cm) $) ($(W) + (165:5.82cm) $) ($(W) + (180:5.85cm) $) ($(W) + (195:5.86cm) $) ($(W) + (210:5.86cm) $) ($(W) + (225:5.83cm) $) ($(W) + (240:5.8cm) $) ($(W) + (255:5.75cm) $) ($(W) + (270:5.71cm) $) ($(W) + (285:5.67cm) $) ($(W) + (300:5.66cm) $) ($(W) + (315:5.75cm) $) ($(W) + (330:5.83cm) $) ($(W) + (345:5.86cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:6.0cm) $) ($(W) + (15:6.0cm) $) ($(W) + (30:6.0cm) $) ($(W) + (45:6.0cm) $) ($(W) + (60:6.0cm) $) ($(W) + (75:6.0cm) $) ($(W) + (90:6.0cm) $) ($(W) + (105:6.0cm) $) ($(W) + (120:6.0cm) $) ($(W) + (135:6.0cm) $) ($(W) + (150:6.0cm) $) ($(W) + (165:6.0cm) $) ($(W) + (180:6.0cm) $) ($(W) + (195:6.0cm) $) ($(W) + (210:6.0cm) $) ($(W) + (225:6.0cm) $) ($(W) + (240:6.0cm) $) ($(W) + (255:6.0cm) $) ($(W) + (270:6.0cm) $) ($(W) + (285:6.0cm) $) ($(W) + (300:6.0cm) $) ($(W) + (315:6.0cm) $) ($(W) + (330:6.0cm) $) ($(W) + (345:6.0cm) $) };

%insertion points and poles labels

\fill[lightgray!80!] ($(X) + (-0.45,0.4)$) circle (0.30);
\node at ($(X) + (-0.4,0.4)$) {\large $\boldsymbol{z_1}$};
\fill[lightgray!80!] ($(Y) + (0.5,0.5)$) circle (0.30);
\node at ($(Y) + (0.5,0.5)$) {\large $\boldsymbol{z_2}$};
\fill[lightgray!80!] ($(Z) + (0.5,0.5)$) circle (0.30);
\node at ($(Z) + (0.5,0.5)$) {\large $\boldsymbol{z_3}$};

\fill[pink!20!] ($(A) + (-0.1,0.4)$) circle (0.30);
\node at ($(A) + (-0.1,0.4)$) {\large $\boldsymbol{a_1}$};
\fill[pink!20!] ($(B) + (0.45,0.45)$) circle (0.30);
\node at ($(B) + (0.45,0.45)$) {\large $\boldsymbol{a_2}$};
\fill[pink!20!] ($(C) + (-0.5,-0.2)$) circle (0.30);
\node at ($(C) + (-0.5,-0.2)$) {\large $\boldsymbol{a_3}$};
\fill[pink!20!] ($(D) + (0.1,-0.6)$) circle (0.30);
\node at ($(D) + (0.1,-0.6)$) {\large $\boldsymbol{a_4}$};

%Outmost frame

\draw[ultra thick] ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);

\end{tikzpicture}
  \end{subfigure}%
  \begin{subfigure}[b]{0.33\textwidth}
  \hspace{-16mm}
 \begin{tikzpicture}[scale = 0.65]

%defining the center of the picture

\coordinate (W) at (1.5,0.5);

% clipping the whole thing

\clip ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);
%\draw[ultra thick] ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);

%defining the coordinates of the important points -- A,B,C,D are the intersections of the circles, whereas X,Y,Z are the three insertion points (with the fourth at infinity)

\coordinate (A) at (0.8,2.925);
\coordinate (B) at (3.5,1.95);
\coordinate (C) at (2.2,0.75);
\coordinate (D) at (2.625,-1.45);
\coordinate (X) at (0,0);
\coordinate (Y) at (4,0);
\coordinate (Z) at (2,2);

%One Triangle
\draw[very thick, white, fill=green!15!] (2,2)--(2.2,0.75)--(4,0)--(3.5,1.95)--(2,2);
\draw[white,fill=cyan!15!] (0,0)--(2.2,0.75)--(4,0)--(2.625,-1.45)--(0,0);
\draw[white,fill=orange!15!] (0,0)--(2.2,0.75)--(Z)--(A)--(X);
\draw[white,fill=blue!15!] (A)--(0.5,4.5)--($(W) + (-5,4)$)--($(W) + (-5,-4)$)--($(W) + (-5,-4)$)--(2.5,-3.5)--(D)--(X)--(A);
\draw[white, fill=purple!100!blue!30!] (A)--(0.5,4.5)--($(W) + (5,4)$)--(B)--(Z)--(A);
\draw[white, fill=red!20!] (B)--($(W) + (5,4)$)--($(W) + (5,-4)$)--(2.5,-3.5)--(D)--(Y)--(B);

%drawing the circles that define borders of the equal-time trajectories

\draw[very thick, blue] ([shift = (75:3cm)]X) arc (75:331:3cm);
\draw[very thick, red] ([shift = (105:2cm)]Y) arc (105:-134:2cm);
\draw[very thick, blue!30!purple!100!] ([shift = (-2:1.5cm)]Z) arc (-2:144:1.5cm);
\draw[very thick, orange] (A) to[bend right] (C);
\draw[very thick, cyan] (C) to[bend right] (D);
\draw[very thick, green] (B) to[bend left] (C);

%insertion points and intersections get some volume

\draw[red] (A) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (B) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (C) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (D) node[cross = 4, color = black, rotate = 0]{};
\fill (X) circle (0.1);
\fill (Y) circle (0.1);
\fill (Z) circle (0.1);

%graph connecting insertion points

\draw[dashed, thick] (X) to[out = -10, in = -170, looseness=1.5] (Y) to[out = 135-10, in = -45+10] (Z) to[out = -135 - 10, in = 45 + 10] (X);
\draw[dashed, thick] (X) -- (-3.5,-2);
\draw[dashed, thick] (Y) -- (6.5,-1.0);
\draw[dashed, thick] (Z) -- (3.5,4.5);

%the hard part -- the equal-time contours

%the contours around the point (X)

\draw (X) circle (0.3);
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.86cm) $) ($(X) + (15:2.04cm) $) ($(X) + (30:1.86cm) $) ($(X) + (45:1.77cm) $) ($(X) + (60:1.95cm) $) ($(X) + (75:2.67cm) $) ($(X) + (90:2.76cm) $) ($(X) + (105:2.76cm) $) ($(X) + (120:2.76cm) $) ($(X) + (135:2.76cm) $) ($(X) + (150:2.76cm) $) ($(X) + (165:2.76cm) $) ($(X) + (180:2.76cm) $) ($(X) + (195:2.76cm) $) ($(X) + (210:2.76cm) $) ($(X) + (225:2.76cm) $) ($(X) + (240:2.76cm) $) ($(X) + (255:2.76cm) $) ($(X) + (270:2.76cm) $) ($(X) + (285:2.76cm) $) ($(X) + (300:2.76cm) $) ($(X) + (315:2.76cm) $) ($(X) + (330:2.76cm) $) ($(X) + (345:2.04cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.72cm) $) ($(X) + (15:1.88cm) $) ($(X) + (30:1.72cm) $) ($(X) + (45:1.64cm) $) ($(X) + (60:1.8cm) $) ($(X) + (75:2.44cm) $) ($(X) + (90:2.52cm) $) ($(X) + (105:2.52cm) $) ($(X) + (120:2.52cm) $) ($(X) + (135:2.52cm) $) ($(X) + (150:2.52cm) $) ($(X) + (165:2.52cm) $) ($(X) + (180:2.52cm) $) ($(X) + (195:2.52cm) $) ($(X) + (210:2.52cm) $) ($(X) + (225:2.52cm) $) ($(X) + (240:2.52cm) $) ($(X) + (255:2.52cm) $) ($(X) + (270:2.52cm) $) ($(X) + (285:2.52cm) $) ($(X) + (300:2.52cm) $) ($(X) + (315:2.52cm) $) ($(X) + (330:2.52cm) $) ($(X) + (345:1.88cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.58cm) $) ($(X) + (15:1.72cm) $) ($(X) + (30:1.58cm) $) ($(X) + (45:1.51cm) $) ($(X) + (60:1.65cm) $) ($(X) + (75:2.21cm) $) ($(X) + (90:2.28cm) $) ($(X) + (105:2.28cm) $) ($(X) + (120:2.28cm) $) ($(X) + (135:2.28cm) $) ($(X) + (150:2.28cm) $) ($(X) + (165:2.28cm) $) ($(X) + (180:2.28cm) $) ($(X) + (195:2.28cm) $) ($(X) + (210:2.28cm) $) ($(X) + (225:2.28cm) $) ($(X) + (240:2.28cm) $) ($(X) + (255:2.28cm) $) ($(X) + (270:2.28cm) $) ($(X) + (285:2.28cm) $) ($(X) + (300:2.28cm) $) ($(X) + (315:2.28cm) $) ($(X) + (330:2.28cm) $) ($(X) + (345:1.72cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.44cm) $) ($(X) + (15:1.56cm) $) ($(X) + (30:1.44cm) $) ($(X) + (45:1.38cm) $) ($(X) + (60:1.5cm) $) ($(X) + (75:1.98cm) $) ($(X) + (90:2.04cm) $) ($(X) + (105:2.04cm) $) ($(X) + (120:2.04cm) $) ($(X) + (135:2.04cm) $) ($(X) + (150:2.04cm) $) ($(X) + (165:2.04cm) $) ($(X) + (180:2.04cm) $) ($(X) + (195:2.04cm) $) ($(X) + (210:2.04cm) $) ($(X) + (225:2.04cm) $) ($(X) + (240:2.04cm) $) ($(X) + (255:2.04cm) $) ($(X) + (270:2.04cm) $) ($(X) + (285:2.04cm) $) ($(X) + (300:2.04cm) $) ($(X) + (315:2.04cm) $) ($(X) + (330:2.04cm) $) ($(X) + (345:1.56cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.3cm) $) ($(X) + (15:1.4cm) $) ($(X) + (30:1.3cm) $) ($(X) + (45:1.25cm) $) ($(X) + (60:1.35cm) $) ($(X) + (75:1.75cm) $) ($(X) + (90:1.8cm) $) ($(X) + (105:1.8cm) $) ($(X) + (120:1.8cm) $) ($(X) + (135:1.8cm) $) ($(X) + (150:1.8cm) $) ($(X) + (165:1.8cm) $) ($(X) + (180:1.8cm) $) ($(X) + (195:1.8cm) $) ($(X) + (210:1.8cm) $) ($(X) + (225:1.8cm) $) ($(X) + (240:1.8cm) $) ($(X) + (255:1.8cm) $) ($(X) + (270:1.8cm) $) ($(X) + (285:1.8cm) $) ($(X) + (300:1.8cm) $) ($(X) + (315:1.8cm) $) ($(X) + (330:1.8cm) $) ($(X) + (345:1.4cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.16cm) $) ($(X) + (15:1.24cm) $) ($(X) + (30:1.16cm) $) ($(X) + (45:1.12cm) $) ($(X) + (60:1.2cm) $) ($(X) + (75:1.52cm) $) ($(X) + (90:1.56cm) $) ($(X) + (105:1.56cm) $) ($(X) + (120:1.56cm) $) ($(X) + (135:1.56cm) $) ($(X) + (150:1.56cm) $) ($(X) + (165:1.56cm) $) ($(X) + (180:1.56cm) $) ($(X) + (195:1.56cm) $) ($(X) + (210:1.56cm) $) ($(X) + (225:1.56cm) $) ($(X) + (240:1.56cm) $) ($(X) + (255:1.56cm) $) ($(X) + (270:1.56cm) $) ($(X) + (285:1.56cm) $) ($(X) + (300:1.56cm) $) ($(X) + (315:1.56cm) $) ($(X) + (330:1.56cm) $) ($(X) + (345:1.24cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:1.02cm) $) ($(X) + (15:1.08cm) $) ($(X) + (30:1.02cm) $) ($(X) + (45:0.99cm) $) ($(X) + (60:1.05cm) $) ($(X) + (75:1.29cm) $) ($(X) + (90:1.32cm) $) ($(X) + (105:1.32cm) $) ($(X) + (120:1.32cm) $) ($(X) + (135:1.32cm) $) ($(X) + (150:1.32cm) $) ($(X) + (165:1.32cm) $) ($(X) + (180:1.32cm) $) ($(X) + (195:1.32cm) $) ($(X) + (210:1.32cm) $) ($(X) + (225:1.32cm) $) ($(X) + (240:1.32cm) $) ($(X) + (255:1.32cm) $) ($(X) + (270:1.32cm) $) ($(X) + (285:1.32cm) $) ($(X) + (300:1.32cm) $) ($(X) + (315:1.32cm) $) ($(X) + (330:1.32cm) $) ($(X) + (345:1.08cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.88cm) $) ($(X) + (15:0.92cm) $) ($(X) + (30:0.88cm) $) ($(X) + (45:0.86cm) $) ($(X) + (60:0.9cm) $) ($(X) + (75:1.06cm) $) ($(X) + (90:1.08cm) $) ($(X) + (105:1.08cm) $) ($(X) + (120:1.08cm) $) ($(X) + (135:1.08cm) $) ($(X) + (150:1.08cm) $) ($(X) + (165:1.08cm) $) ($(X) + (180:1.08cm) $) ($(X) + (195:1.08cm) $) ($(X) + (210:1.08cm) $) ($(X) + (225:1.08cm) $) ($(X) + (240:1.08cm) $) ($(X) + (255:1.08cm) $) ($(X) + (270:1.08cm) $) ($(X) + (285:1.08cm) $) ($(X) + (300:1.08cm) $) ($(X) + (315:1.08cm) $) ($(X) + (330:1.08cm) $) ($(X) + (345:0.92cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.74cm) $) ($(X) + (15:0.76cm) $) ($(X) + (30:0.74cm) $) ($(X) + (45:0.73cm) $) ($(X) + (60:0.75cm) $) ($(X) + (75:0.83cm) $) ($(X) + (90:0.84cm) $) ($(X) + (105:0.84cm) $) ($(X) + (120:0.84cm) $) ($(X) + (135:0.84cm) $) ($(X) + (150:0.84cm) $) ($(X) + (165:0.84cm) $) ($(X) + (180:0.84cm) $) ($(X) + (195:0.84cm) $) ($(X) + (210:0.84cm) $) ($(X) + (225:0.84cm) $) ($(X) + (240:0.84cm) $) ($(X) + (255:0.84cm) $) ($(X) + (270:0.84cm) $) ($(X) + (285:0.84cm) $) ($(X) + (300:0.84cm) $) ($(X) + (315:0.84cm) $) ($(X) + (330:0.84cm) $) ($(X) + (345:0.76cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(X) + (0:0.6cm) $) ($(X) + (15:0.6cm) $) ($(X) + (30:0.6cm) $) ($(X) + (45:0.6cm) $) ($(X) + (60:0.6cm) $) ($(X) + (75:0.6cm) $) ($(X) + (90:0.6cm) $) ($(X) + (105:0.6cm) $) ($(X) + (120:0.6cm) $) ($(X) + (135:0.6cm) $) ($(X) + (150:0.6cm) $) ($(X) + (165:0.6cm) $) ($(X) + (180:0.6cm) $) ($(X) + (195:0.6cm) $) ($(X) + (210:0.6cm) $) ($(X) + (225:0.6cm) $) ($(X) + (240:0.6cm) $) ($(X) + (255:0.6cm) $) ($(X) + (270:0.6cm) $) ($(X) + (285:0.6cm) $) ($(X) + (300:0.6cm) $) ($(X) + (315:0.6cm) $) ($(X) + (330:0.6cm) $) ($(X) + (345:0.6cm) $) };

% the contours around the point (Y)

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.74cm) $) ($(Y) + (15:1.74cm) $) ($(Y) + (30:1.74cm) $) ($(Y) + (45:1.74cm) $) ($(Y) + (60:1.74cm) $) ($(Y) + (75:1.74cm) $) ($(Y) + (90:1.74cm) $) ($(Y) + (105:1.74cm) $) ($(Y) + (120:1.4cm) $) ($(Y) + (135:1.31cm) $) ($(Y) + (150:1.49cm) $) ($(Y) + (165:1.7cm) $) ($(Y) + (180:1.7cm) $) ($(Y) + (195:1.7cm) $) ($(Y) + (210:1.7cm) $) ($(Y) + (225:1.74cm) $) ($(Y) + (240:1.74cm) $) ($(Y) + (255:1.74cm) $) ($(Y) + (270:1.74cm) $) ($(Y) + (285:1.74cm) $) ($(Y) + (300:1.74cm) $) ($(Y) + (315:1.74cm) $) ($(Y) + (330:1.74cm) $) ($(Y) + (345:1.74cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.49cm) $) ($(Y) + (15:1.49cm) $) ($(Y) + (30:1.49cm) $) ($(Y) + (45:1.49cm) $) ($(Y) + (60:1.49cm) $) ($(Y) + (75:1.49cm) $) ($(Y) + (90:1.49cm) $) ($(Y) + (105:1.49cm) $) ($(Y) + (120:1.2cm) $) ($(Y) + (135:1.13cm) $) ($(Y) + (150:1.27cm) $) ($(Y) + (165:1.45cm) $) ($(Y) + (180:1.45cm) $) ($(Y) + (195:1.45cm) $) ($(Y) + (210:1.45cm) $) ($(Y) + (225:1.49cm) $) ($(Y) + (240:1.49cm) $) ($(Y) + (255:1.49cm) $) ($(Y) + (270:1.49cm) $) ($(Y) + (285:1.49cm) $) ($(Y) + (300:1.49cm) $) ($(Y) + (315:1.49cm) $) ($(Y) + (330:1.49cm) $) ($(Y) + (345:1.49cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:1.23cm) $) ($(Y) + (15:1.23cm) $) ($(Y) + (30:1.23cm) $) ($(Y) + (45:1.23cm) $) ($(Y) + (60:1.23cm) $) ($(Y) + (75:1.23cm) $) ($(Y) + (90:1.23cm) $) ($(Y) + (105:1.23cm) $) ($(Y) + (120:1.0cm) $) ($(Y) + (135:0.94cm) $) ($(Y) + (150:1.06cm) $) ($(Y) + (165:1.2cm) $) ($(Y) + (180:1.2cm) $) ($(Y) + (195:1.2cm) $) ($(Y) + (210:1.2cm) $) ($(Y) + (225:1.23cm) $) ($(Y) + (240:1.23cm) $) ($(Y) + (255:1.23cm) $) ($(Y) + (270:1.23cm) $) ($(Y) + (285:1.23cm) $) ($(Y) + (300:1.23cm) $) ($(Y) + (315:1.23cm) $) ($(Y) + (330:1.23cm) $) ($(Y) + (345:1.23cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.97cm) $) ($(Y) + (15:0.97cm) $) ($(Y) + (30:0.97cm) $) ($(Y) + (45:0.97cm) $) ($(Y) + (60:0.97cm) $) ($(Y) + (75:0.97cm) $) ($(Y) + (90:0.97cm) $) ($(Y) + (105:0.97cm) $) ($(Y) + (120:0.8cm) $) ($(Y) + (135:0.76cm) $) ($(Y) + (150:0.84cm) $) ($(Y) + (165:0.95cm) $) ($(Y) + (180:0.95cm) $) ($(Y) + (195:0.95cm) $) ($(Y) + (210:0.95cm) $) ($(Y) + (225:0.97cm) $) ($(Y) + (240:0.97cm) $) ($(Y) + (255:0.97cm) $) ($(Y) + (270:0.97cm) $) ($(Y) + (285:0.97cm) $) ($(Y) + (300:0.97cm) $) ($(Y) + (315:0.97cm) $) ($(Y) + (330:0.97cm) $) ($(Y) + (345:0.97cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.71cm) $) ($(Y) + (15:0.71cm) $) ($(Y) + (30:0.71cm) $) ($(Y) + (45:0.71cm) $) ($(Y) + (60:0.71cm) $) ($(Y) + (75:0.71cm) $) ($(Y) + (90:0.71cm) $) ($(Y) + (105:0.71cm) $) ($(Y) + (120:0.6cm) $) ($(Y) + (135:0.57cm) $) ($(Y) + (150:0.63cm) $) ($(Y) + (165:0.7cm) $) ($(Y) + (180:0.7cm) $) ($(Y) + (195:0.7cm) $) ($(Y) + (210:0.7cm) $) ($(Y) + (225:0.71cm) $) ($(Y) + (240:0.71cm) $) ($(Y) + (255:0.71cm) $) ($(Y) + (270:0.71cm) $) ($(Y) + (285:0.71cm) $) ($(Y) + (300:0.71cm) $) ($(Y) + (315:0.71cm) $) ($(Y) + (330:0.71cm) $) ($(Y) + (345:0.71cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.46cm) $) ($(Y) + (15:0.46cm) $) ($(Y) + (30:0.46cm) $) ($(Y) + (45:0.46cm) $) ($(Y) + (60:0.46cm) $) ($(Y) + (75:0.46cm) $) ($(Y) + (90:0.46cm) $) ($(Y) + (105:0.46cm) $) ($(Y) + (120:0.4cm) $) ($(Y) + (135:0.39cm) $) ($(Y) + (150:0.41cm) $) ($(Y) + (165:0.45cm) $) ($(Y) + (180:0.45cm) $) ($(Y) + (195:0.45cm) $) ($(Y) + (210:0.45cm) $) ($(Y) + (225:0.46cm) $) ($(Y) + (240:0.46cm) $) ($(Y) + (255:0.46cm) $) ($(Y) + (270:0.46cm) $) ($(Y) + (285:0.46cm) $) ($(Y) + (300:0.46cm) $) ($(Y) + (315:0.46cm) $) ($(Y) + (330:0.46cm) $) ($(Y) + (345:0.46cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Y) + (0:0.2cm) $) ($(Y) + (15:0.2cm) $) ($(Y) + (30:0.2cm) $) ($(Y) + (45:0.2cm) $) ($(Y) + (60:0.2cm) $) ($(Y) + (75:0.2cm) $) ($(Y) + (90:0.2cm) $) ($(Y) + (105:0.2cm) $) ($(Y) + (120:0.2cm) $) ($(Y) + (135:0.2cm) $) ($(Y) + (150:0.2cm) $) ($(Y) + (165:0.2cm) $) ($(Y) + (180:0.2cm) $) ($(Y) + (195:0.2cm) $) ($(Y) + (210:0.2cm) $) ($(Y) + (225:0.2cm) $) ($(Y) + (240:0.2cm) $) ($(Y) + (255:0.2cm) $) ($(Y) + (270:0.2cm) $) ($(Y) + (285:0.2cm) $) ($(Y) + (300:0.2cm) $) ($(Y) + (315:0.2cm) $) ($(Y) + (330:0.2cm) $) ($(Y) + (345:0.2cm) $) };

%and now for the contours around (Z)

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:1.23cm) $) ($(Z) + (15:1.23cm) $) ($(Z) + (30:1.23cm) $) ($(Z) + (45:1.23cm) $) ($(Z) + (60:1.23cm) $) ($(Z) + (75:1.23cm) $) ($(Z) + (90:1.23cm) $) ($(Z) + (105:1.23cm) $) ($(Z) + (120:1.23cm) $) ($(Z) + (135:1.23cm) $) ($(Z) + (150:1.11cm) $) ($(Z) + (165:0.95cm) $) ($(Z) + (180:0.83cm) $) ($(Z) + (195:0.76cm) $) ($(Z) + (210:0.73cm) $) ($(Z) + (225:0.73cm) $) ($(Z) + (240:0.75cm) $) ($(Z) + (255:0.83cm) $) ($(Z) + (270:0.95cm) $) ($(Z) + (285:1.03cm) $) ($(Z) + (300:1.03cm) $) ($(Z) + (315:1.07cm) $) ($(Z) + (330:1.11cm) $) ($(Z) + (345:1.15cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.96cm) $) ($(Z) + (15:0.96cm) $) ($(Z) + (30:0.96cm) $) ($(Z) + (45:0.96cm) $) ($(Z) + (60:0.96cm) $) ($(Z) + (75:0.96cm) $) ($(Z) + (90:0.96cm) $) ($(Z) + (105:0.96cm) $) ($(Z) + (120:0.96cm) $) ($(Z) + (135:0.96cm) $) ($(Z) + (150:0.87cm) $) ($(Z) + (165:0.75cm) $) ($(Z) + (180:0.66cm) $) ($(Z) + (195:0.61cm) $) ($(Z) + (210:0.58cm) $) ($(Z) + (225:0.59cm) $) ($(Z) + (240:0.6cm) $) ($(Z) + (255:0.66cm) $) ($(Z) + (270:0.75cm) $) ($(Z) + (285:0.81cm) $) ($(Z) + (300:0.81cm) $) ($(Z) + (315:0.84cm) $) ($(Z) + (330:0.87cm) $) ($(Z) + (345:0.9cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.69cm) $) ($(Z) + (15:0.69cm) $) ($(Z) + (30:0.69cm) $) ($(Z) + (45:0.69cm) $) ($(Z) + (60:0.69cm) $) ($(Z) + (75:0.69cm) $) ($(Z) + (90:0.69cm) $) ($(Z) + (105:0.69cm) $) ($(Z) + (120:0.69cm) $) ($(Z) + (135:0.69cm) $) ($(Z) + (150:0.63cm) $) ($(Z) + (165:0.55cm) $) ($(Z) + (180:0.49cm) $) ($(Z) + (195:0.45cm) $) ($(Z) + (210:0.44cm) $) ($(Z) + (225:0.44cm) $) ($(Z) + (240:0.45cm) $) ($(Z) + (255:0.49cm) $) ($(Z) + (270:0.55cm) $) ($(Z) + (285:0.59cm) $) ($(Z) + (300:0.59cm) $) ($(Z) + (315:0.61cm) $) ($(Z) + (330:0.63cm) $) ($(Z) + (345:0.65cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.42cm) $) ($(Z) + (15:0.42cm) $) ($(Z) + (30:0.42cm) $) ($(Z) + (45:0.42cm) $) ($(Z) + (60:0.42cm) $) ($(Z) + (75:0.42cm) $) ($(Z) + (90:0.42cm) $) ($(Z) + (105:0.42cm) $) ($(Z) + (120:0.42cm) $) ($(Z) + (135:0.42cm) $) ($(Z) + (150:0.39cm) $) ($(Z) + (165:0.35cm) $) ($(Z) + (180:0.32cm) $) ($(Z) + (195:0.3cm) $) ($(Z) + (210:0.29cm) $) ($(Z) + (225:0.3cm) $) ($(Z) + (240:0.3cm) $) ($(Z) + (255:0.32cm) $) ($(Z) + (270:0.35cm) $) ($(Z) + (285:0.37cm) $) ($(Z) + (300:0.37cm) $) ($(Z) + (315:0.38cm) $) ($(Z) + (330:0.39cm) $) ($(Z) + (345:0.4cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.6] coordinates{($(Z) + (0:0.15cm) $) ($(Z) + (15:0.15cm) $) ($(Z) + (30:0.15cm) $) ($(Z) + (45:0.15cm) $) ($(Z) + (60:0.15cm) $) ($(Z) + (75:0.15cm) $) ($(Z) + (90:0.15cm) $) ($(Z) + (105:0.15cm) $) ($(Z) + (120:0.15cm) $) ($(Z) + (135:0.15cm) $) ($(Z) + (150:0.15cm) $) ($(Z) + (165:0.15cm) $) ($(Z) + (180:0.15cm) $) ($(Z) + (195:0.15cm) $) ($(Z) + (210:0.15cm) $) ($(Z) + (225:0.15cm) $) ($(Z) + (240:0.15cm) $) ($(Z) + (255:0.15cm) $) ($(Z) + (270:0.15cm) $) ($(Z) + (285:0.15cm) $) ($(Z) + (300:0.15cm) $) ($(Z) + (315:0.15cm) $) ($(Z) + (330:0.15cm) $) ($(Z) + (345:0.15cm) $) };

% finally, the outer contours

\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.61cm) $) ($(W) + (15:4.11cm) $) ($(W) + (30:3.39cm) $) ($(W) + (45:3.12cm) $) ($(W) + (60:3.3cm) $) ($(W) + (75:3.37cm) $) ($(W) + (90:3.21cm) $) ($(W) + (105:2.94cm) $) ($(W) + (120:3.21cm) $) ($(W) + (135:3.66cm) $) ($(W) + (150:4.02cm) $) ($(W) + (165:4.38cm) $) ($(W) + (180:4.61cm) $) ($(W) + (195:4.7cm) $) ($(W) + (210:4.7cm) $) ($(W) + (225:4.51cm) $) ($(W) + (240:4.2cm) $) ($(W) + (255:3.79cm) $) ($(W) + (270:3.41cm) $) ($(W) + (285:2.98cm) $) ($(W) + (300:2.94cm) $) ($(W) + (315:3.79cm) $) ($(W) + (330:4.42cm) $) ($(W) + (345:4.7cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.76cm) $) ($(W) + (15:4.32cm) $) ($(W) + (30:3.68cm) $) ($(W) + (45:3.44cm) $) ($(W) + (60:3.6cm) $) ($(W) + (75:3.66cm) $) ($(W) + (90:3.52cm) $) ($(W) + (105:3.28cm) $) ($(W) + (120:3.52cm) $) ($(W) + (135:3.92cm) $) ($(W) + (150:4.24cm) $) ($(W) + (165:4.56cm) $) ($(W) + (180:4.76cm) $) ($(W) + (195:4.84cm) $) ($(W) + (210:4.84cm) $) ($(W) + (225:4.68cm) $) ($(W) + (240:4.4cm) $) ($(W) + (255:4.04cm) $) ($(W) + (270:3.7cm) $) ($(W) + (285:3.32cm) $) ($(W) + (300:3.28cm) $) ($(W) + (315:4.04cm) $) ($(W) + (330:4.6cm) $) ($(W) + (345:4.84cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:4.92cm) $) ($(W) + (15:4.53cm) $) ($(W) + (30:3.97cm) $) ($(W) + (45:3.76cm) $) ($(W) + (60:3.9cm) $) ($(W) + (75:3.96cm) $) ($(W) + (90:3.83cm) $) ($(W) + (105:3.62cm) $) ($(W) + (120:3.83cm) $) ($(W) + (135:4.18cm) $) ($(W) + (150:4.46cm) $) ($(W) + (165:4.74cm) $) ($(W) + (180:4.92cm) $) ($(W) + (195:4.98cm) $) ($(W) + (210:4.98cm) $) ($(W) + (225:4.84cm) $) ($(W) + (240:4.6cm) $) ($(W) + (255:4.29cm) $) ($(W) + (270:3.98cm) $) ($(W) + (285:3.66cm) $) ($(W) + (300:3.62cm) $) ($(W) + (315:4.29cm) $) ($(W) + (330:4.78cm) $) ($(W) + (345:4.98cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.07cm) $) ($(W) + (15:4.74cm) $) ($(W) + (30:4.26cm) $) ($(W) + (45:4.08cm) $) ($(W) + (60:4.2cm) $) ($(W) + (75:4.25cm) $) ($(W) + (90:4.14cm) $) ($(W) + (105:3.96cm) $) ($(W) + (120:4.14cm) $) ($(W) + (135:4.44cm) $) ($(W) + (150:4.68cm) $) ($(W) + (165:4.92cm) $) ($(W) + (180:5.07cm) $) ($(W) + (195:5.13cm) $) ($(W) + (210:5.13cm) $) ($(W) + (225:5.01cm) $) ($(W) + (240:4.8cm) $) ($(W) + (255:4.53cm) $) ($(W) + (270:4.27cm) $) ($(W) + (285:3.99cm) $) ($(W) + (300:3.96cm) $) ($(W) + (315:4.53cm) $) ($(W) + (330:4.95cm) $) ($(W) + (345:5.13cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.22cm) $) ($(W) + (15:4.95cm) $) ($(W) + (30:4.55cm) $) ($(W) + (45:4.4cm) $) ($(W) + (60:4.5cm) $) ($(W) + (75:4.54cm) $) ($(W) + (90:4.45cm) $) ($(W) + (105:4.3cm) $) ($(W) + (120:4.45cm) $) ($(W) + (135:4.7cm) $) ($(W) + (150:4.9cm) $) ($(W) + (165:5.1cm) $) ($(W) + (180:5.22cm) $) ($(W) + (195:5.28cm) $) ($(W) + (210:5.28cm) $) ($(W) + (225:5.17cm) $) ($(W) + (240:5.0cm) $) ($(W) + (255:4.78cm) $) ($(W) + (270:4.56cm) $) ($(W) + (285:4.33cm) $) ($(W) + (300:4.3cm) $) ($(W) + (315:4.78cm) $) ($(W) + (330:5.13cm) $) ($(W) + (345:5.28cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.38cm) $) ($(W) + (15:5.16cm) $) ($(W) + (30:4.84cm) $) ($(W) + (45:4.72cm) $) ($(W) + (60:4.8cm) $) ($(W) + (75:4.83cm) $) ($(W) + (90:4.76cm) $) ($(W) + (105:4.64cm) $) ($(W) + (120:4.76cm) $) ($(W) + (135:4.96cm) $) ($(W) + (150:5.12cm) $) ($(W) + (165:5.28cm) $) ($(W) + (180:5.38cm) $) ($(W) + (195:5.42cm) $) ($(W) + (210:5.42cm) $) ($(W) + (225:5.34cm) $) ($(W) + (240:5.2cm) $) ($(W) + (255:5.02cm) $) ($(W) + (270:4.85cm) $) ($(W) + (285:4.66cm) $) ($(W) + (300:4.64cm) $) ($(W) + (315:5.02cm) $) ($(W) + (330:5.3cm) $) ($(W) + (345:5.42cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.54cm) $) ($(W) + (15:5.37cm) $) ($(W) + (30:5.13cm) $) ($(W) + (45:5.04cm) $) ($(W) + (60:5.1cm) $) ($(W) + (75:5.12cm) $) ($(W) + (90:5.07cm) $) ($(W) + (105:4.98cm) $) ($(W) + (120:5.07cm) $) ($(W) + (135:5.22cm) $) ($(W) + (150:5.34cm) $) ($(W) + (165:5.46cm) $) ($(W) + (180:5.54cm) $) ($(W) + (195:5.56cm) $) ($(W) + (210:5.56cm) $) ($(W) + (225:5.5cm) $) ($(W) + (240:5.4cm) $) ($(W) + (255:5.27cm) $) ($(W) + (270:5.14cm) $) ($(W) + (285:4.99cm) $) ($(W) + (300:4.98cm) $) ($(W) + (315:5.27cm) $) ($(W) + (330:5.47cm) $) ($(W) + (345:5.56cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.69cm) $) ($(W) + (15:5.58cm) $) ($(W) + (30:5.42cm) $) ($(W) + (45:5.36cm) $) ($(W) + (60:5.4cm) $) ($(W) + (75:5.42cm) $) ($(W) + (90:5.38cm) $) ($(W) + (105:5.32cm) $) ($(W) + (120:5.38cm) $) ($(W) + (135:5.48cm) $) ($(W) + (150:5.56cm) $) ($(W) + (165:5.64cm) $) ($(W) + (180:5.69cm) $) ($(W) + (195:5.71cm) $) ($(W) + (210:5.71cm) $) ($(W) + (225:5.67cm) $) ($(W) + (240:5.6cm) $) ($(W) + (255:5.51cm) $) ($(W) + (270:5.42cm) $) ($(W) + (285:5.33cm) $) ($(W) + (300:5.32cm) $) ($(W) + (315:5.51cm) $) ($(W) + (330:5.65cm) $) ($(W) + (345:5.71cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:5.85cm) $) ($(W) + (15:5.79cm) $) ($(W) + (30:5.71cm) $) ($(W) + (45:5.68cm) $) ($(W) + (60:5.7cm) $) ($(W) + (75:5.71cm) $) ($(W) + (90:5.69cm) $) ($(W) + (105:5.66cm) $) ($(W) + (120:5.69cm) $) ($(W) + (135:5.74cm) $) ($(W) + (150:5.78cm) $) ($(W) + (165:5.82cm) $) ($(W) + (180:5.85cm) $) ($(W) + (195:5.86cm) $) ($(W) + (210:5.86cm) $) ($(W) + (225:5.83cm) $) ($(W) + (240:5.8cm) $) ($(W) + (255:5.75cm) $) ($(W) + (270:5.71cm) $) ($(W) + (285:5.67cm) $) ($(W) + (300:5.66cm) $) ($(W) + (315:5.75cm) $) ($(W) + (330:5.83cm) $) ($(W) + (345:5.86cm) $) };
\draw[opacity = 0.6] plot [smooth cycle, tension = 0.5] coordinates{($(W) + (0:6.0cm) $) ($(W) + (15:6.0cm) $) ($(W) + (30:6.0cm) $) ($(W) + (45:6.0cm) $) ($(W) + (60:6.0cm) $) ($(W) + (75:6.0cm) $) ($(W) + (90:6.0cm) $) ($(W) + (105:6.0cm) $) ($(W) + (120:6.0cm) $) ($(W) + (135:6.0cm) $) ($(W) + (150:6.0cm) $) ($(W) + (165:6.0cm) $) ($(W) + (180:6.0cm) $) ($(W) + (195:6.0cm) $) ($(W) + (210:6.0cm) $) ($(W) + (225:6.0cm) $) ($(W) + (240:6.0cm) $) ($(W) + (255:6.0cm) $) ($(W) + (270:6.0cm) $) ($(W) + (285:6.0cm) $) ($(W) + (300:6.0cm) $) ($(W) + (315:6.0cm) $) ($(W) + (330:6.0cm) $) ($(W) + (345:6.0cm) $) };

%insertion points and poles labels

\fill[lightgray!80!] ($(X) + (-0.45,0.4)$) circle (0.30);
\node at ($(X) + (-0.4,0.4)$) {\large $\boldsymbol{z_1}$};
\fill[lightgray!80!] ($(Y) + (0.5,0.5)$) circle (0.30);
\node at ($(Y) + (0.5,0.5)$) {\large $\boldsymbol{z_2}$};
\fill[lightgray!80!] ($(Z) + (0.5,0.5)$) circle (0.30);
\node at ($(Z) + (0.5,0.5)$) {\large $\boldsymbol{z_3}$};

\fill[pink!20!] ($(A) + (-0.1,0.4)$) circle (0.30);
\node at ($(A) + (-0.1,0.4)$) {\large $\boldsymbol{a_1}$};
\fill[pink!20!] ($(B) + (0.45,0.45)$) circle (0.30);
\node at ($(B) + (0.45,0.45)$) {\large $\boldsymbol{a_2}$};
\fill[pink!20!] ($(C) + (-0.5,-0.2)$) circle (0.30);
\node at ($(C) + (-0.5,-0.2)$) {\large $\boldsymbol{a_3}$};
\fill[pink!20!] ($(D) + (0.1,-0.6)$) circle (0.30);
\node at ($(D) + (0.1,-0.6)$) {\large $\boldsymbol{a_4}$};

%Outmost frame

\draw[ultra thick] ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);

\end{tikzpicture}   
  \end{subfigure}%
   \begin{subfigure}[b]{0.33\textwidth}
 %\hspace{-10 mm}
  \begin{tikzpicture}[scale = 0.65]

%defining the center of the picture

\coordinate (W) at (1.5,0.5);

% clipping the whole thing

\clip ($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);
\draw[ultra thick] ($(W) + (-5,4)$)--($(W) + (5,4)$)--($(W) + (5,-4)$)--($(W) + (-5,-4)$);

%($(W) + (5,4)$) -- ($(W) + (5,-4)$) -- ($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- ($(W) + (5,4)$);
%($(W) + (-5,-4)$) -- ($(W) + (-5,4)$) -- 
%defining the coordinates of the important points -- A,B,C,D are the intersections of the circles, whereas X,Y,Z are the three insertion points (with the fourth at infinity)

\coordinate (A) at (0.8,2.925);
\coordinate (B) at (3.5,1.95);
\coordinate (C) at (2.2,0.75);
\coordinate (D) at (2.625,-1.45);
\coordinate (X) at (0,0);
\coordinate (Y) at (4,0);
\coordinate (Z) at (2,2);

%Shedding Strips 
%\draw[very thick, white, fill=green!15!] (2,2)--(2.2,0.75)--(4,0)--(3.5,1.95)--(2,2);
%\draw[white,fill=cyan!15!] (0,0)--(2.2,0.75)--(4,0)--(2.625,-1.45)--(0,0);
%\draw[white,fill=orange!15!] (0,0)--(2.2,0.75)--(Z)--(A)--(X);
%\draw[white,fill=blue!15!] (A)--(0.5,4.5)--($(W) + (-5,4)$)--($(W) + (-5,-4)$)--($(W) + (-5,-4)$)--(2.5,-3.5)--(D)--(X)--(A);
%\draw[white, fill=purple!100!blue!30!] (A)--(0.5,4.5)--($(W) + (5,4)$)--(B)--(Z)--(A);
%\draw[white, fill=red!20!] (B)--($(W) + (5,4)$)--($(W) + (5,-4)$)--(2.5,-3.5)--(D)--(Y)--(B);

%drawing the circles that define borders of the equal-time trajectories

%\draw[very thick, blue] ([shift = (75:3cm)]X) arc (75:331:3cm);
%\draw[very thick, red] ([shift = (105:2cm)]Y) arc (105:-134:2cm);
%\draw[very thick, blue!30!purple!100!] ([shift = (-2:1.5cm)]Z) arc (-2:144:1.5cm);
%\draw[very thick, orange] (A) to[bend right] (C);
%\draw[very thick, cyan] (C) to[bend right] (D);
%\draw[very thick, green] (B) to[bend left] (C);

%insertion points and intersections get some volume

\draw[red] (A) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (B) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (C) node[cross = 4, color = black, rotate = 0]{};
\draw[red] (D) node[cross = 4, color = black, rotate = 0]{};

%graph connecting insertion points

%\draw[dashed, thick] (X) to[out = -30, in = -150] (Y) to[out = 135-30, in = -45+30] (Z) to[out = -135 - 30, in = 45 + 30] (X);
%\draw[dashed, thick] (X) -- (-4,-3);
%\draw[dashed, thick] (Y) -- (7,-2);
%\draw[dashed, thick] (Z) -- (2,4.65);

%Skeleton Graphs

%%From (X) to (Y) [CYAN]

\draw[thick, cyan] (X) to[out=-30, in=-130, looseness=1.5] (Y);
\draw[thick, cyan] (X) to[out=-25, in=-135, looseness=1.5] (Y);

\draw[thick, cyan] (X) to[out=-20, in=-140, looseness=1.3] (Y);
\draw[thick, cyan] (X) to[out=-15, in=-145, looseness=1.3] (Y);

\draw[thick, cyan] (X) to[out=-10, in=-150, looseness=1.1] (Y);
\draw[thick, cyan] (X) to[out=-5, in=-155, looseness=1.1] (Y);

\draw[thick, cyan] (X) to[out=0, in=-160, looseness=0.9] (Y);
\draw[thick, cyan] (X) to[out=5, in=-165, looseness=0.9] (Y);

\draw[thick, cyan] (X) to[out=15, in=-175, looseness=0.7] (Y);
\draw[thick, cyan] (X) to[out=22, in=-182, looseness=0.7] (Y);

\draw[thick, cyan] (X) to[out=20, in=-200, looseness=1.0] (Y);
\draw[thick, cyan] (X) to[out=25, in=-205, looseness=1.0] (Y);

%% From (Y) to (Z) [Green]
% (Y) to[out = 135-30, in = -45+30] (Z)

\draw[thick, green] (Y) to[out=105, in=-5, looseness=1.9] (Z);
\draw[thick, green] (Y) to[out=110, in=-10, looseness=1.9] (Z);

\draw[thick, green] (Y) to[out=115, in=-15, looseness=1.7] (Z);
\draw[thick, green] (Y) to[out=120, in=-20, looseness=1.7] (Z);

\draw[thick, green] (Y) to[out=125, in=-25, looseness=1.5] (Z);
\draw[thick, green] (Y) to[out=130, in=-30, looseness=1.5] (Z);

\draw[thick, green] (Y) to[out=135, in=-35, looseness=1.0] (Z);
\draw[thick, green] (Y) to[out=140, in=-50, looseness=0.5] (Z);

\draw[thick, green] (Y) to[out=148, in=-60, looseness=1.0] (Z);
\draw[thick, green] (Y) to[out=153, in=-65, looseness=1.2] (Z);

\draw[thick, green] (Y) to[out=156, in=-75, looseness=1.3] (Z);
\draw[thick, green] (Y) to[out=158, in=-80, looseness=1.5] (Z);

%%From (Z) to (X) [Orange]
%(Z) to[out = -135 - 30, in = 45 + 30] (X)

\draw[thick, orange] (Z) to[out=-220, in=70, looseness=2.0] (X);
\draw[thick, orange] (Z) to[out=-215, in=63, looseness=1.9] (X);

\draw[thick, orange] (Z) to[out=-205, in=55, looseness=1.7] (X);
\draw[thick, orange] (Z) to[out=-200, in=50, looseness=1.5] (X);

\draw[thick, orange] (Z) to[out=-190, in=40, looseness=1.2] (X);
\draw[thick, orange] (Z) to[out=-185, in=35, looseness=1.0] (X);

\draw[thick, orange] (Z) to[out=-160, in=30, looseness=1.0] (X);
\draw[thick, orange] (Z) to[out=-150, in=25, looseness=1.0] (X);

\draw[thick, orange] (Z) to[out=-120, in=30, looseness=1.2] (X);
\draw[thick, orange] (Z) to[out=-105, in=25, looseness=1.0] (X);

\draw[thick, orange] (Z) to[out=-85, in=25, looseness=1.3] (X);
\draw[thick, orange] (Z) to[out=-80, in=25, looseness=1.5] (X);

%%From (X) to infinity [Blue]

\draw[thick, blue] (X) to[out=80, in=-85, looseness=1.0] (0.5,4.5);
\draw[thick, blue] (X) to[out=85, in=-85, looseness=1.0] (0.37,4.5);

\draw[thick, blue] (X) to[out=90, in=-75, looseness=0.5] (0.1,4.5);
\draw[thick, blue] (X) to[out=95, in=-75, looseness=0.3] (-0.03,4.5);

\draw[thick, blue] (X) to[out=100, in=-70, looseness=0.3] (-0.5,4.5);
\draw[thick, blue] (X) to[out=105, in=-70, looseness=0.35] (-0.63,4.5);

\draw[thick, blue] (X) to[out=110, in=-70, looseness=0.3] (-1.0,4.5);
\draw[thick, blue] (X) to[out=115, in=-70, looseness=0.35] (-1.13,4.5);

\draw[thick, blue] (X) to[out=115, in=-70, looseness=0.5] (-1.7,4.5);
\draw[thick, blue] (X) to[out=120, in=-70, looseness=0.55] (-1.83,4.5);

\draw[thick, blue] (X) to[out=130, in=-60, looseness=0.5] (-2.5,4.5);
\draw[thick, blue] (X) to[out=135, in=-60, looseness=0.55] (-2.63,4.5);

\draw[thick, blue] (X) to[out=145, in=-60, looseness=0.5] (-3.1,4.5);
\draw[thick, blue] (X) to[out=150, in=-60, looseness=0.55] (-3.23,4.5);

\draw[thick, blue] (X) to[out=160, in=-50, looseness=0.5] (-3.5,4.0);
\draw[thick, blue] (X) to[out=165, in=-50, looseness=0.6] (-3.5,3.80);

\draw[thick, blue] (X) to[out=170, in=-40, looseness=0.6] (-3.5,3.0);
\draw[thick, blue] (X) to[out=180, in=-35, looseness=0.7] (-3.5,2.8);

\draw[thick, blue] (X) to[out=180, in=-25, looseness=0.5] (-3.5,1.8);
\draw[thick, blue] (X) to[out=185, in=-15, looseness=0.6] (-3.5,1.6);

\draw[thick, blue] (X) to[out=185, in=-15, looseness=0.0] (-3.5,0.7);
\draw[thick, blue] (X) to[out=190, in=-10, looseness=0.0] (-3.5,0.5);

\draw[thick, blue] (X) to[out=195, in=05, looseness=0.0] (-3.5,-0.6);
\draw[thick, blue] (X) to[out=205, in=05, looseness=0.1] (-3.5,-0.8);

\draw[thick, blue] (X) to[out=215, in=15, looseness=0.1] (-3.5,-2.0);
\draw[thick, blue] (X) to[out=220, in=20, looseness=0.3] (-3.5,-2.2);

\draw[thick, blue] (X) to[out=230, in=30, looseness=0.3] (-3.5,-3.2);
\draw[thick, blue] (X) to[out=235, in=35, looseness=0.5] (-3.5,-3.4);

\draw[thick, blue] (X) to[out=255, in=35, looseness=0.5] (-2.8,-3.5);
\draw[thick, blue] (X) to[out=255, in=35, looseness=0.6] (-2.6,-3.5);

\draw[thick, blue] (X) to[out=265, in=55, looseness=0.7] (-1.8,-3.5);
\draw[thick, blue] (X) to[out=270, in=60, looseness=0.8] (-1.6,-3.5);

\draw[thick, blue] (X) to[out=270, in=70, looseness=0.8] (-0.7,-3.5);
\draw[thick, blue] (X) to[out=280, in=70, looseness=0.8] (-0.55,-3.5);

\draw[thick, blue] (X) to[out=290, in=90, looseness=0.8] (0.2,-3.5);
\draw[thick, blue] (X) to[out=295, in=85, looseness=0.8] (0.33,-3.5);

\draw[thick, blue] (X) to[out=295, in=85, looseness=0.8] (0.9,-3.5);
\draw[thick, blue] (X) to[out=300, in=80, looseness=0.9] (1.05,-3.5);

\draw[thick, blue] (X) to[out=315, in=100, looseness=0.7] (1.8,-3.5);
\draw[thick, blue] (X) to[out=320, in=100, looseness=0.9] (1.93,-3.5);

\draw[thick, blue] (X) to[out=-40, in=90, looseness=1.5] (2.3,-3.5);
\draw[thick, blue] (X) to[out=-37, in=90, looseness=1.6] (2.43,-3.5);

%%From (Y) to Infinity [RED]

\draw[thick, red] (Y)to[out=-130, in=90, looseness=1.2] (2.5,-3.5);
\draw[thick, red] (Y)to[out=-125, in=85, looseness=1.3] (2.63,-3.5);

\draw[thick, red] (Y)to[out=-120, in=90, looseness=1.1] (3.1,-3.5);
\draw[thick, red] (Y)to[out=-115, in=90, looseness=1.1] (3.23,-3.5);

\draw[thick, red] (Y)to[out=-110, in=85, looseness=0.8] (3.8,-3.5);
\draw[thick, red] (Y)to[out=-105, in=80, looseness=0.7] (3.93,-3.5);

\draw[thick, red] (Y)to[out=-85, in=100, looseness=0.7] (4.6,-3.5);
\draw[thick, red] (Y)to[out=-80, in=100, looseness=0.7] (4.73,-3.5);

\draw[thick, red] (Y)to[out=-70, in=110, looseness=0.6] (5.4,-3.5);
\draw[thick, red] (Y)to[out=-60, in=115, looseness=0.7] (5.55,-3.5);

\draw[thick, red] (Y)to[out=-50, in=120, looseness=0.7] (6.2,-3.5);
\draw[thick, red] (Y)to[out=-40, in=120, looseness=0.7] (6.33,-3.5);

\draw[thick, red] (Y)to[out=-30, in=130, looseness=0.8] (6.5,-2.8);
\draw[thick, red] (Y)to[out=-18, in=130, looseness=0.7] (6.5,-2.6);

\draw[thick, red] (Y)to[out=-18, in=130, looseness=0.7] (6.5,-1.8);
\draw[thick, red] (Y)to[out=-14, in=130, looseness=0.7] (6.5,-1.6);

\draw[thick, red] (Y)to[out=-10, in=170, looseness=0.7] (6.5,-0.5);
\draw[thick, red] (Y)to[out=-0, in=180, looseness=0.7] (6.5,-0.35);

\draw[thick, red] (Y)to[out=10, in=180+10, looseness=0.7] (6.5,0.5);
\draw[thick, red] (Y)to[out=15, in=180+15, looseness=0.7] (6.5,0.65);

\draw[thick, red] (Y)to[out=15+10, in=180+15+10, looseness=0.7] (6.5,1.4);
\draw[thick, red] (Y)to[out=35, in=215, looseness=0.7] (6.5,1.6);

\draw[thick, red] (Y)to[out=55, in=-160, looseness=0.7] (6.5,2.4);
\draw[thick, red] (Y)to[out=60, in=-165, looseness=0.7] (6.5,2.6);

\draw[thick, red] (Y)to[out=80, in=-165, looseness=1.0] (6.5,3.2);
\draw[thick, red] (Y)to[out=85, in=-165, looseness=1.0] (6.5,3.4);

\draw[thick, red] (Y)to[out=100, in=-140, looseness=1.0] (6.5,4.3);
\draw[thick, red] (Y)to[out=105, in=-140, looseness=1.1] (6.5,4.5);

%% From Z to infinity (PURPLE)

\draw[thick,  blue!30!purple!100!] (Z) to [out=-06, in=-140, looseness=1.0] (6.3,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=-0, in=-140, looseness=1.0] (6.1,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=10, in=-130, looseness=1.0] (5.4,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=15, in=-135, looseness=1.1] (5.2,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=25, in=-115, looseness=0.7] (4.5,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=35, in=-110, looseness=0.7] (4.3,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=45, in=-110, looseness=0.7] (3.7,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=55, in=-105, looseness=0.7] (3.5,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=55, in=-105, looseness=0.7] (2.9,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=60, in=-105, looseness=0.7] (2.7,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=90, in=-85, looseness=0.8] (2.0,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=100, in=-80, looseness=0.7] (1.8,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=120, in=-85, looseness=0.7] (1.4,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=130, in=-85, looseness=0.7] (1.2,4.5);

\draw[thick,  blue!30!purple!100!] (Z) to [out=150, in=-85, looseness=0.6] (0.8,4.5);
\draw[thick,  blue!30!purple!100!] (Z) to [out=150, in=-85, looseness=0.7] (0.6,4.5);

%%Filling the insertion points
\fill (X) circle (0.1);
\fill (Y) circle (0.1);
\fill (Z) circle (0.1);

%insertion points and poles labels

\fill[lightgray!80!] ($(X) + (-0.45,0.4)$) circle (0.30);
\node at ($(X) + (-0.4,0.4)$) {\large $\boldsymbol{z_1}$};
\fill[lightgray!80!] ($(Y) + (0.5,0.5)$) circle (0.30);
\node at ($(Y) + (0.5,0.5)$) {\large $\boldsymbol{z_2}$};
\fill[lightgray!80!] ($(Z) + (0.5,0.5)$) circle (0.30);
\node at ($(Z) + (0.5,0.5)$) {\large $\boldsymbol{z_3}$};

\fill[pink!20!] ($(A) + (-0.1,0.4)$) circle (0.30);
\node at ($(A) + (-0.1,0.4)$) {\large $\boldsymbol{a_1}$};
\fill[pink!20!] ($(B) + (0.45,0.45)$) circle (0.30);
\node at ($(B) + (0.45,0.45)$) {\large $\boldsymbol{a_2}$};
\fill[pink!20!] ($(C) + (-0.5,-0.2)$) circle (0.30);
\node at ($(C) + (-0.5,-0.2)$) {\large $\boldsymbol{a_3}$};
\fill[pink!20!] ($(D) + (0.1,-0.6)$) circle (0.30);
\node at ($(D) + (0.1,-0.6)$) {\large $\boldsymbol{a_4}$};

\end{tikzpicture}
